Quantum Mechanical Results Of The Matrix Elements Of The Boltzmann Operator Obtained From Series Representations

Recently developed series representations of the Boltzmann operator are used to obtain Quantum Mechanical results for the matrix elements, <x| exp(-{\beta} H)|x>, of the imaginary time propagator. The calculations are done for two different potential surfaces: one of them is an Eckart Barrier and the other one is a double well potential surface. Numerical convergence of the series are investigated. Although the zeroth order term is sufficient at high temperatures, it does not lead to the correct saddle point structure at low temperatures where the tunneling is important. Nevertheless the series converges rapidly even at low temperatures. Some of the double well calculations are also done with the bare potential (without Gaussian averaging). Some equations of motion related with bare potentials are also derived. The use of the bare potential results in faster integrations of equations of motion. Although, it causes lower accuracy in the zeroth order approximation, the series show similar convergence properties both for Gaussian averaged calculations and the bare potential calculations. However, the series may not converge for bare potential calculations at low temperatures because of the low accuracy of zeroth order approximation. Interestingly, it is found that the number of saddle points of <x| exp(-{\beta} H)|x> increases as the temperature is lowered. An explanation of observed structures at low temperatures remains as a challenge. Besides, it has implications for the quantum instanton theory of reaction rates at very low temperatures.

==> 2000c.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{2000c}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,21600)(0,0)%
\put(5726,13330){\makebox(0,0){\strut{}-4}}%
\put(6156,13206){\makebox(0,0){\strut{}-3}}%
\put(6586,13082){\makebox(0,0){\strut{}-2}}%
\put(7016,12958){\makebox(0,0){\strut{}-1}}%
\put(7446,12834){\makebox(0,0){\strut{} 0}}%
\put(7875,12710){\makebox(0,0){\strut{} 1}}%
\put(8305,12586){\makebox(0,0){\strut{} 2}}%
\put(8734,12462){\makebox(0,0){\strut{} 3}}%
\put(9164,12338){\makebox(0,0){\strut{} 4}}%
\put(9539,12438){\makebox(0,0){\strut{}-4}}%
\put(9787,12653){\makebox(0,0){\strut{}-3}}%
\put(10035,12868){\makebox(0,0){\strut{}-2}}%
\put(10284,13083){\makebox(0,0){\strut{}-1}}%
\put(10532,13298){\makebox(0,0){\strut{} 0}}%
\put(10780,13513){\makebox(0,0){\strut{} 1}}%
\put(11028,13727){\makebox(0,0){\strut{} 2}}%
\put(11276,13942){\makebox(0,0){\strut{} 3}}%
\put(11524,14157){\makebox(0,0){\strut{} 4}}%
\put(5264,14905){\makebox(0,0)[r]{\strut{}-1}}%
\put(5264,15383){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(5264,15859){\makebox(0,0)[r]{\strut{} 0}}%
\put(5264,16337){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(5264,16814){\makebox(0,0)[r]{\strut{} 1}}%
\put(8575,19949){\makebox(0,0){\strut{}$T=2000\, \mathrm{^o K}$}}%
\put(3829,14632){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\langle x_2 \vert \hat{K}^{(0)}(\beta)\vert x_1 \rangle$}}}%
\put(8575,18133){\makebox(0,0)[l]{\strut{}$(a)$}}%
\put(7087,12642){\makebox(0,0){\strut{}$x_1$}}%
\put(11153,13187){\makebox(0,0){\strut{}$x_2$}}%
\put(5082,2860){\makebox(0,0){\strut{}-4}}%
\put(5614,2707){\makebox(0,0){\strut{}-3}}%
\put(6146,2553){\makebox(0,0){\strut{}-2}}%
\put(6678,2400){\makebox(0,0){\strut{}-1}}%
\put(7210,2246){\makebox(0,0){\strut{} 0}}%
\put(7742,2093){\makebox(0,0){\strut{} 1}}%
\put(8273,1939){\makebox(0,0){\strut{} 2}}%
\put(8804,1786){\makebox(0,0){\strut{} 3}}%
\put(9336,1632){\makebox(0,0){\strut{} 4}}%
\put(9712,1733){\makebox(0,0){\strut{}-4}}%
\put(10019,1999){\makebox(0,0){\strut{}-3}}%
\put(10326,2265){\makebox(0,0){\strut{}-2}}%
\put(10633,2531){\makebox(0,0){\strut{}-1}}%
\put(10940,2796){\makebox(0,0){\strut{} 0}}%
\put(11247,3062){\makebox(0,0){\strut{} 1}}%
\put(11554,3328){\makebox(0,0){\strut{} 2}}%
\put(11861,3594){\makebox(0,0){\strut{} 3}}%
\put(12168,3860){\makebox(0,0){\strut{} 4}}%
\put(4620,4517){\makebox(0,0)[r]{\strut{}-0.001}}%
\put(4620,5226){\makebox(0,0)[r]{\strut{}-0.0005}}%
\put(4620,5934){\makebox(0,0)[r]{\strut{} 0}}%
\put(4620,6643){\makebox(0,0)[r]{\strut{} 0.0005}}%
\put(4620,7352){\makebox(0,0)[r]{\strut{} 0.001}}%
\put(2702,4179){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\langle x_2 \vert \hat{K}^{(1)}(\beta)\vert x_1 \rangle$}}}%
\put(8575,9220){\makebox(0,0)[l]{\strut{}$(b)$}}%
\put(6733,1953){\makebox(0,0){\strut{}$x_1$}}%
\put(11766,2627){\makebox(0,0){\strut{}$x_2$}}%
\end{picture}%
\endgroup
\endinput


==> 200c.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{200c.pstex}%
\end{picture}%
\setlength{\unitlength}{3315sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8176,8409)(1516,-8374)
\put(1801,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(1801,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(1756,-2649){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(1756,-3256){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-3$}%
}}}}
\put(1756,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-5$}%
}}}}
\put(1801,-4696){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(1801,-5326){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(1801,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(1756,-6541){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(1756,-7149){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-3$}%
}}}}
\put(1756,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-5$}%
}}}}
\put(1801,-849){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(5176,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T=200\, \mathrm{^o K}$}%
}}}}
\put(1531,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
\put(1531,-6181){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
\put(3871,-8296){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\put(7786,-8296){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\end{picture}%


==> 40c.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{40c.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8352,4800)(2086,-6382)
\put(2101,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
\put(4651,-6286){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\put(8551,-6286){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\end{picture}%


==> a200c.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{a200c.pstex}%
\end{picture}%
\setlength{\unitlength}{3315sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8458,4665)(1426,-5800)
\put(5356,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T=200 \, \mathrm{^o K}$}%
}}}}
\put(3961,-5731){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\put(7966,-5731){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\put(1441,-3481){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
\end{picture}%


==> ad100.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ad100.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7241,7311)(2134,-7315)
\put(5626,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T=100\, \mathrm{^o K}$}%
}}}}
\put(4372,-4488){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$N=3$}}}}
\put(7672,-4488){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$N=4$}}}}
\put(7672,-1188){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$N=2$}}}}
\put(4372,-1188){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$N=1$}}}}
\put(2281,-5349){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\langle -x \vert \hat{K}(\beta)\vert x \rangle$}}}}}
\put(2281,-2049){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\langle -x \vert \hat{K}(\beta)\vert x \rangle$}}}}}
\put(4525,-7260){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x$}}}}
\put(7825,-7260){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x$}}}}
\end{picture}%


==> ad2000.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{ad2000}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2475,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2475,2721){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(2475,3793){\makebox(0,0)[r]{\strut{} 0.02}}%
\put(2475,4864){\makebox(0,0)[r]{\strut{} 0.03}}%
\put(2475,5936){\makebox(0,0)[r]{\strut{} 0.04}}%
\put(2475,7007){\makebox(0,0)[r]{\strut{} 0.05}}%
\put(2475,8079){\makebox(0,0)[r]{\strut{} 0.06}}%
\put(2475,9150){\makebox(0,0)[r]{\strut{} 0.07}}%
\put(2750,1100){\makebox(0,0){\strut{}-1.5}}%
\put(4000,1100){\makebox(0,0){\strut{}-1}}%
\put(5250,1100){\makebox(0,0){\strut{}-0.5}}%
\put(6500,1100){\makebox(0,0){\strut{} 0}}%
\put(7750,1100){\makebox(0,0){\strut{} 0.5}}%
\put(9000,1100){\makebox(0,0){\strut{} 1}}%
\put(10250,1100){\makebox(0,0){\strut{} 1.5}}%
\put(550,5400){\rotatebox{90}{\makebox(0,0){\strut{}$\langle -x \vert \hat{K}(\beta)\vert x \rangle$}}}%
\put(6500,275){\makebox(0,0){\strut{}$x$}}%
\put(6500,9975){\makebox(0,0){\strut{}$T=2000\, \mathrm{^o K}$}}%
\end{picture}%
\endgroup
\endinput


==> ad400.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ad400.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7241,7311)(2134,-7315)
\put(5626,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T=400 \, \mathrm{^o K}$}%
}}}}
\put(2281,-5349){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\langle -x \vert \hat{K}(\beta)\vert x \rangle$}}}}}
\put(2281,-2049){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\langle -x \vert \hat{K}(\beta)\vert x \rangle$}}}}}
\put(7825,-7260){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x$}}}}
\put(4525,-7260){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x$}}}}
\put(4321,-1256){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$N=0$}}}}
\put(4321,-4556){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$N=2$}}}}
\put(7621,-1256){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$N=1$}}}}
\put(7621,-4556){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$N=3$}}}}
\end{picture}%


==> adb400.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{adb400.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7316,7311)(2134,-7315)
\put(5626,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T=400\, \mathrm{^o K}$}%
}}}}
\put(4525,-7260){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x$}}}}
\put(7900,-7260){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x$}}}}
\put(2281,-5349){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\langle -x \vert \hat{K}(\beta)\vert x \rangle$}}}}}
\put(2281,-2049){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\langle -x \vert \hat{K}(\beta)\vert x \rangle$}}}}}
\put(4333,-1256){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$N=1$}}}}
\put(7708,-1256){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$N=2$}}}}
\put(7708,-4556){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$N=4$}}}}
\put(4333,-4556){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$N=3$}}}}
\end{picture}%


==> comp-dia-200.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2004,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(2004,1900){\makebox(0,0)[r]{\strut{} 2e-06}}%
      \put(2004,3140){\makebox(0,0)[r]{\strut{} 4e-06}}%
      \put(2004,4380){\makebox(0,0)[r]{\strut{} 6e-06}}%
      \put(2756,440){\makebox(0,0){\strut{}-2}}%
      \put(3996,440){\makebox(0,0){\strut{} 0}}%
      \put(5236,440){\makebox(0,0){\strut{} 2}}%
      \put(3996,110){\makebox(0,0){\strut{}$x$}}%
      \put(3996,4710){\makebox(0,0){\strut{}$T=200 \,\mathrm{^o K}$}}%
      \put(1206,2520){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\langle -x \vert \hat{K} (\beta) \vert x \rangle$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4869,4207){\makebox(0,0)[r]{\strut{}QM}}%
      \csname LTb\endcsname%
      \put(4869,3987){\makebox(0,0)[r]{\strut{}TEGA}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{comp-dia-200}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> comp-dia-2000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1872,998){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1872,4380){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(2004,440){\makebox(0,0){\strut{}-2}}%
      \put(3864,440){\makebox(0,0){\strut{} 0}}%
      \put(5724,440){\makebox(0,0){\strut{} 2}}%
      \put(3864,110){\makebox(0,0){\strut{}$x$}}%
      \put(3864,4710){\makebox(0,0){\strut{}$T=2000\, \mathrm{^o K}$}}%
      \put(1772,2351){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\langle -x \vert \hat{K} (\beta) \vert x \rangle$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4737,4207){\makebox(0,0)[r]{\strut{}QM}}%
      \csname LTb\endcsname%
      \put(4737,3987){\makebox(0,0)[r]{\strut{}TEGA}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{comp-dia-2000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> comp-dia-40.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2114,998){\makebox(0,0)[r]{\strut{} 0}}%
      \put(2114,1675){\makebox(0,0)[r]{\strut{} 1e-07}}%
      \put(2114,2351){\makebox(0,0)[r]{\strut{} 2e-07}}%
      \put(2114,3027){\makebox(0,0)[r]{\strut{} 3e-07}}%
      \put(2114,3704){\makebox(0,0)[r]{\strut{} 4e-07}}%
      \put(2114,4380){\makebox(0,0)[r]{\strut{} 5e-07}}%
      \put(2618,440){\makebox(0,0){\strut{}-4}}%
      \put(3362,440){\makebox(0,0){\strut{}-2}}%
      \put(4106,440){\makebox(0,0){\strut{} 0}}%
      \put(4850,440){\makebox(0,0){\strut{} 2}}%
      \put(5594,440){\makebox(0,0){\strut{} 4}}%
      \put(1080,2520){\rotatebox{90}{\makebox(0,0){\strut{}$\langle - x \vert \hat{K} (\beta) \vert x \rangle$}}}%
      \put(4106,110){\makebox(0,0){\strut{}$x$}}%
      \put(4106,4710){\makebox(0,0){\strut{}$T=40 \, \mathrm{^o K}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4979,4207){\makebox(0,0)[r]{\strut{}QM}}%
      \csname LTb\endcsname%
      \put(4979,3987){\makebox(0,0)[r]{\strut{}TEGA}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{comp-dia-40}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dia-2000c.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{dia-2000c}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1925,2332){\makebox(0,0)[r]{\strut{} 0}}%
\put(1925,3695){\makebox(0,0)[r]{\strut{} 0.02}}%
\put(1925,5059){\makebox(0,0)[r]{\strut{} 0.04}}%
\put(1925,6423){\makebox(0,0)[r]{\strut{} 0.06}}%
\put(1925,7786){\makebox(0,0)[r]{\strut{} 0.08}}%
\put(1925,9150){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2200,1100){\makebox(0,0){\strut{}-4}}%
\put(4075,1100){\makebox(0,0){\strut{}-2}}%
\put(5950,1100){\makebox(0,0){\strut{} 0}}%
\put(7825,1100){\makebox(0,0){\strut{} 2}}%
\put(9700,1100){\makebox(0,0){\strut{} 4}}%
\put(5950,275){\makebox(0,0){\strut{}$x$}}%
\put(5950,9975){\makebox(0,0){\strut{}$T=2000\,\mathrm{^o K}$}}%
\put(325,4377){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\langle-x \vert \hat{K}^{(N)}(\beta) \vert x \rangle$}}}%
\put(7475,8575){\makebox(0,0)[r]{\strut{}N=0}}%
\put(7475,8025){\makebox(0,0)[r]{\strut{}N=1}}%
\end{picture}%
\endgroup
\endinput


==> dia-200c.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{dia-200c}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{}-1e-05}}%
\put(2200,4150){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,6650){\makebox(0,0)[r]{\strut{} 1e-05}}%
\put(2200,9150){\makebox(0,0)[r]{\strut{} 2e-05}}%
\put(2475,1100){\makebox(0,0){\strut{}-4}}%
\put(4350,1100){\makebox(0,0){\strut{}-2}}%
\put(6225,1100){\makebox(0,0){\strut{} 0}}%
\put(8100,1100){\makebox(0,0){\strut{} 2}}%
\put(9975,1100){\makebox(0,0){\strut{} 4}}%
\put(6225,275){\makebox(0,0){\strut{}$x$}}%
\put(6225,9975){\makebox(0,0){\strut{}$T=200\,\mathrm{^o K}$}}%
\put(600,4150){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\langle -x \vert \hat{K}^{(N)}(\beta)\vert x \rangle$}}}%
\put(7750,8575){\makebox(0,0)[r]{\strut{}N=0}}%
\put(7750,8025){\makebox(0,0)[r]{\strut{}N=1}}%
\put(7750,7475){\makebox(0,0)[r]{\strut{}N=2}}%
\put(7750,6925){\makebox(0,0)[r]{\strut{}N=3}}%
\end{picture}%
\endgroup
\endinput


==> dia-40hoc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1960,704){\makebox(0,0)[r]{\strut{}-1e-07}}%
      \put(1960,1383){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1960,2061){\makebox(0,0)[r]{\strut{} 1e-07}}%
      \put(1960,2740){\makebox(0,0)[r]{\strut{} 2e-07}}%
      \put(1960,3419){\makebox(0,0)[r]{\strut{} 3e-07}}%
      \put(1960,4097){\makebox(0,0)[r]{\strut{} 4e-07}}%
      \put(1960,4776){\makebox(0,0)[r]{\strut{} 5e-07}}%
      \put(2092,484){\makebox(0,0){\strut{}-6}}%
      \put(2771,484){\makebox(0,0){\strut{}-4}}%
      \put(3449,484){\makebox(0,0){\strut{}-2}}%
      \put(4128,484){\makebox(0,0){\strut{} 0}}%
      \put(4807,484){\makebox(0,0){\strut{} 2}}%
      \put(5485,484){\makebox(0,0){\strut{} 4}}%
      \put(6164,484){\makebox(0,0){\strut{} 6}}%
      \put(4128,154){\makebox(0,0){\strut{}$x$}}%
      \put(1074,2061){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\langle -x \vert \hat{K}^{(N)}(\beta)\vert x \rangle$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5177,4603){\makebox(0,0)[r]{\strut{}N=3}}%
      \csname LTb\endcsname%
      \put(5177,4383){\makebox(0,0)[r]{\strut{}N=4}}%
      \csname LTb\endcsname%
      \put(5177,4163){\makebox(0,0)[r]{\strut{}N=5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dia-40hoc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dia-40loc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1960,704){\makebox(0,0)[r]{\strut{}-6e-05}}%
      \put(1960,1286){\makebox(0,0)[r]{\strut{}-4e-05}}%
      \put(1960,1867){\makebox(0,0)[r]{\strut{}-2e-05}}%
      \put(1960,2449){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1960,3031){\makebox(0,0)[r]{\strut{} 2e-05}}%
      \put(1960,3613){\makebox(0,0)[r]{\strut{} 4e-05}}%
      \put(1960,4194){\makebox(0,0)[r]{\strut{} 6e-05}}%
      \put(1960,4776){\makebox(0,0)[r]{\strut{} 8e-05}}%
      \put(2092,484){\makebox(0,0){\strut{}-6}}%
      \put(2771,484){\makebox(0,0){\strut{}-4}}%
      \put(3449,484){\makebox(0,0){\strut{}-2}}%
      \put(4128,484){\makebox(0,0){\strut{} 0}}%
      \put(4807,484){\makebox(0,0){\strut{} 2}}%
      \put(5485,484){\makebox(0,0){\strut{} 4}}%
      \put(6164,484){\makebox(0,0){\strut{} 6}}%
      \put(4128,154){\makebox(0,0){\strut{}$x$}}%
      \put(1074,2449){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\langle -x \vert \hat{K}^{(N)}(\beta)\vert x \rangle$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5177,4603){\makebox(0,0)[r]{\strut{}N=0}}%
      \csname LTb\endcsname%
      \put(5177,4383){\makebox(0,0)[r]{\strut{}N=1}}%
      \csname LTb\endcsname%
      \put(5177,4163){\makebox(0,0)[r]{\strut{}N=2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dia-40loc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dmat100.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{dmat100.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7019,7356)(2026,-8710)
\put(5161,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T=100 \, \mathrm{^o K}$}%
}}}}
\put(2041,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
\put(2041,-6721){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
\put(3961,-8641){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\put(7381,-8641){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\end{picture}%


==> dmat400.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{dmat400.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7184,7596)(1786,-8830)
\put(4081,-8761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\put(7201,-8761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\put(1801,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
\put(1801,-6721){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
\put(5401,-1441){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T=400\, \mathrm{^o K}$}%
}}}}
\end{picture}%


==> qdmat40.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{qdmat40.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4355,4869)(2386,-6439)
\put(2401,-3961){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$x_2$}}}}
\put(4801,-6361){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$x_1$}}}}
\put(4077,-1801){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$T=40 \, \mathrm{^o K}$}}}}
\end{picture}%


==> qdmata200.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{qdmata200.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4355,4941)(2386,-6439)
\put(2401,-3961){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$x_2$}}}}
\put(4801,-6361){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$x_1$}}}}
\put(4158,-1729){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$T=200\,  \mathrm{^o K}$}}}}
\end{picture}%


==> qm400.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{qm400.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4376,4755)(2386,-6421)
\put(2401,-4024){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x_2$}}}}
\put(4801,-6361){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x_1$}}}}
\put(4801,-1801){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}QM Calculation $T=400 \, \mathrm{^o K}$}}}}
\end{picture}%


==> t2000.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{t2000.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4376,4623)(2386,-6301)
\put(2401,-4024){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x_2$}}}}
\put(4801,-6241){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x_1$}}}}
\put(4801,-1801){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$T=2000\,\mathrm{ ^o K}$}}}}
\end{picture}%

